Weighted Burrows-Wheeler Compression

A weight based dynamic compression method has recently been proposed, which is especially suitable for the encoding of files with locally skewed distributions. Its main idea is to assign larger weights to closer to be encoded symbols by means of an increasing weight function, rather than considering each position in the text evenly. A well known transformation that tends to convert input files into files with a more skewed distribution is the Burrows-Wheeler Transform. This paper employs the weighted approach on Burrows-Wheeler transformed files and provides empirical evidence of the efficiency of this combination.

==> plotBlocksB2.tex <==
%\begin{figure}[H]
\begin{center}
\pgfplotsset{compat= newest,   
width=12cm, height=6cm,
%scale=0.9
}
    \centering

    \begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\definecolor{color9}{rgb}{0.5, 0.9, 0.9}
\begin{axis}[
    ybar,
    bar width=2pt,
%    enlargelimits=0.02,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={\scriptsize Compressed Ratio},
    %symbolic x coords={sources, xml, dna, english, pitches, proteins},
    symbolic x coords={SOURCES, XML, DNA, ENGLISH, PITCHES, PROTEINS},
    xtick=data,
    xticklabel style={font=\sc, font=\scriptsize\scshape, text height=0.5ex},
    nodes near coords align={vertical},
	ymin=0.1,   ymax=0.55,
    ]
    
\addplot [draw=black, fill=color1]
coordinates {(SOURCES,0.485353946685791) (XML,0.435561180114746) (DNA,0.242614984512329) (ENGLISH,0.49938440322876) (PITCHES,0.537954568862915) (PROTEINS,0.509284496307373)};
\addlegendentry{\small 8K}

\addplot [draw=black, fill=color2] coordinates {(SOURCES,0.440658092498779) (XML,0.359561681747437) (DNA,0.241359710693359) (ENGLISH,0.464730262756348) (PITCHES,0.535180807113647) (PROTEINS,0.49959659576416)};
\addlegendentry{\small 16K}

\addplot [draw=black, fill=color3] coordinates {(SOURCES,0.398607492446899) (XML,0.30302095413208) (DNA,0.24038290977478) (ENGLISH,0.432426929473877) (PITCHES,0.537375211715698) (PROTEINS,0.488755702972412)};
\addlegendentry{\small 32K}

\addplot [draw=black, fill=color4] coordinates {(SOURCES,0.367709398269653) (XML,0.25326132774353) (DNA,0.239452123641968) (ENGLISH,0.402979850769043) (PITCHES,0.539740562438964) (PROTEINS,0.48026180267334)};
\addlegendentry{\small 64K}

\addplot [draw=black, fill=color5] coordinates {(SOURCES,0.331275701522827) (XML,0.215987920761108) (DNA,0.23853588104248) (ENGLISH,0.377230405807495) (PITCHES,0.54215121269226) (PROTEINS,0.477210521697998)};
\addlegendentry{\small 128K}

\addplot [draw=black, fill=color6] coordinates {(SOURCES,0.313056707382202) (XML,0.188040494918823) (DNA,0.23739767074585) (ENGLISH,0.35413122177124) (PITCHES,0.541386842727661) (PROTEINS,0.475127696990967)};
\addlegendentry{\small 256K}

\addplot [draw=black, fill=color7] coordinates {(SOURCES,0.29283618927002) (XML,0.166199207305908) (DNA,0.236143112182617) (ENGLISH,0.337073802947998) (PITCHES,0.539442777633666) (PROTEINS,0.47169303894043)};
\addlegendentry{\small 512K}

\addplot [draw=black, fill=color8] coordinates {(SOURCES,0.281133413314819) (XML,0.151249408721924) (DNA,0.234441757202148) (ENGLISH,0.321006059646606) (PITCHES,0.539646625518798) (PROTEINS,0.467658758163452)};
\addlegendentry{\small 1M}

\addplot [draw=black, fill=color9] coordinates {(SOURCES,0.272042512893677) (XML,0.139930009841919) (DNA,0.232287168502808) (ENGLISH,0.302802562713623) (PITCHES,0.536862611770629) (PROTEINS,0.468557834625244)};
\addlegendentry{\small 2M}

\addplot [draw=black, fill=yellow] coordinates {(SOURCES,0.264394998550415) (XML,0.131087064743042) (DNA,0.230223178863525) (ENGLISH,0.29408597946167) (PITCHES,0.533419847488403) (PROTEINS,0.46705961227417)};
\addlegendentry{\small 4M}

\end{axis}
\end{tikzpicture}
\end{center}
%\end{figure}

==> plotExample.tex <==
%\begin{figure}[H]
\begin{center}
\pgfplotsset{compat= newest,   
width=12cm, height=7cm,
%scale=0.95
}

    \centering

    \begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
    \begin{axis}[scaled ticks=false, 
    tick label style={/pgf/number format/fixed}, 
	%xtick = {0,124,...,1496},
	xtick={0, 10, ..., 50},
	ytick = {0, 2, ...,14},
	xmin=0 , xmax =51,
	ymin=-1,   ymax=15,
	every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
	xlabel={$i$},
%	yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=4},
   	ylabel={\it Information Content},
  %	ytick={0,0.005,0.01,...,0.055},
  %	yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05,},
  %yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=2},
    mark size=0,
    %cycle list name=exotic,
    legend columns=2, 
    /tikz/column 2/.style={
                column sep=5pt,
            },
    legend style={nodes={scale=0.8, transform shape}, fill opacity=0.8, 
draw opacity=1, text opacity=1,
    at={(0.23,0.55)}, anchor=south, draw=none},
    legend style={draw=none},
%    legend pos=outer north east,
]

\addplot [BlueGreen, mark size=1, mark=none, line width = 1pt, 
thick] coordinates{
(1,2.13)	(2,2.13)	(3,2.13)	(4,2.13)	(5,2.13)	(6,2.13)	(7,2.13)	(8,2.13)	(9,2.13)	(10,2.13)	(11,2.13)	(12,2.13)	(13,2.13)	(14,2.13)	(15,2.47)	(16,2.47)	(17,2.47)	(18,2.47)	(19,2.47)	(20,2.47)	(21,2.47)	(22,2.47)	(23,2.47)	(24,2.47)	(25,2.47)	(26,2.47)	(27,2.47)	(28,2.47)	(29,2.47)	(30,2.47)	(31,2.47)	(32,2.47)	(33,2.47)	(34,2.47)	(35,2.47)	(36,2.47)	(37,2.13)	(38,2.13)	(39,2.13)	(40,2.13)	(41,2.13)	(42,2.13)	(43,2.13)	(44,2.13)	(45,2.13)	(46,2.13)	(47,2.13)	(48,2.13)	(49,2.13)	(50,2.13)
};
\addlegendentry{\sf static}

\addplot [pink,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,2.13)	(2,2.13)	(3,2.13)	(4,2.13)	(5,2.13)	(6,2.13)	(7,2.13)	(8,2.13)	(9,2.13)	(10,2.13)	(11,2.13)	(12,2.13)	(13,2.13)	(14,2.13)   (15,2.13)	(16,2.13)	(17,2.13)	(18,2.13)	(19,2.13)	(20,2.13)	(21,2.13)	(22,2.13)	(23,2.13)	(24,2.13)	(25,2.13)	(26,2.13)	(27,2.13)	(28,2.13)	(29,2.47)	(30,2.47)
(31,2.47)	(32,2.47)	(33,2.47)	(34,2.47)	(35,2.47)	(36,2.47)   (37,2.47)	(38,2.47)	(39,2.13)	(40,2.47)	(41,2.47)	(42,2.47)	(43,2.47)	(44,2.47)	(45,2.47)	(46,2.47)	(47,2.47)	(48,2.47)	(49,2.47)	(50,2.47)
};
\addlegendentry{\sf BWT static}


\addplot [gray,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,1.84) (2,1.81) (3,1.88) (4,1.85) (5,1.94) (6,1.91) (7,2.00) (8,1.97) (9,2.07) (10,2.04) (11,2.15) (12,2.12) (13,2.25) (14,2.21) (15,1.71) (16,1.67) (17,1.77) (18,1.72) (19,1.83) (20,1.78) (21,1.91) (22,1.86) (23,2.00) (24,1.95) (25,2.12) (26,2.06) (27,2.26) (28,2.20) (29,2.46) (30,2.39) (31,2.74) (32,2.66) (33,3.17) (34,3.09) (35,4.00) (36,3.91) (37,1.00) (38,0.89) (39,1.00) (40,0.87) (41,1.00) (42,0.85) (43,1.00) (44,0.81) (45,1.00) (46,0.74) (47,1.00) (48,0.58) (49,1.00) (50,0.00)
};
\addlegendentry{\sf f-adp}


\addplot [orange,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,1.84) (2,1.91) (3,2.00) (4,2.10) (5,2.20) (6,2.32) (7,2.46) (8,1.97) (9,2.58) (10,2.77) (11,3.00) (12,3.29) (13,3.66) (14,4.21) (15,1.85) (16,1.96) (17,2.09) (18,2.24) (19,2.42) (20,2.63) (21,2.91) (22,3.27) (23,3.81) (24,4.75) (25,4.70) (26,1.18) (27,1.26) (28,1.35) (29,1.46) (30,1.58) (31,1.74) (32,1.93) (33,2.17) (34,2.50) (35,3.00) (36,3.91) (37,0.00) (38,0.00) (39,0.00) (40,0.00) (41,0.00) (42,0.00) (43,0.00) (44,0.00) (45,0.00) (46,0.00) (47,0.00) (48,0.00) (49,0.00) (50,0.00)
};
\addlegendentry{\sf BWT f-adp}


\addplot [green,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,2.00)	(2,2.32)	(3,1.58)	(4,1.81)	(5,1.42)	(6,1.58)	(7,1.32)	(8,1.46)	(9,1.26)	(10,1.38)	(11,1.22)	(12,1.32)	(13,1.19)	(14,1.28)	(15,4.17)	(16,4.25)	(17,3.32)	(18,3.39)	(19,2.87)	(20,2.94)	(21,2.58)	(22,2.64)	(23,2.38)	(24,2.43)	(25,2.22)	(26,2.27)	(27,2.10)	(28,2.15)	(29,2.00)	(30,2.04)	(31,1.92)	(32,1.96)	(33,1.85)	(34,1.89)	(35,1.79)	(36,1.83)	(37,2.32)	(38,2.36)	(39,2.22)	(40,2.26)	(41,2.14)	(42,2.17)	(43,2.06)	(44,2.10)	(45,2.00)	(46,2.03)	(47,1.94)	(48,1.97)	(49,1.89)	(50,1.92)
};
\addlegendentry{\sf b-adp}

\addplot [purple,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,2.00)	(2,1.32)	(3,1.00)	(4,0.81)	(5,0.68)	(6,0.58)	(7,0.51)	(8,3.46)	(9,0.58)	(10,0.53)	(11,0.49)	(12,0.45)	(13,0.42)	(14,0.39)	(15,4.17)	(16,3.25)	(17,2.74)	(18,2.39)	(19,2.14)	(20,1.94)	(21,1.78)	(22,1.64)	(23,1.53)	(24,1.43)	(25,1.35)	(26,1.27)	(27,1.21)	(28,1.15)	(29,4.00)	(30,3.46)	(31,3.09)	(32,2.81)	(33,2.58)	(34,2.40)	(35,2.25)	(36,2.12)	(37,2.00)	(38,1.90)	(39,1.58)	(40,5.43)	(41,4.46)	(42,3.91)	(43,3.52)	(44,3.23)	(45,3.00)	(46,2.81)	(47,2.64)	(48,2.50)	(49,2.38)	(50,2.27)
};
\addlegendentry{\sf BWT b-adp}


\addplot [BlueViolet,  mark size=1, mark=none, line width = 1pt] 
coordinates{
(1,2.00)	(2,2.32)	(3,1.58)	(4,1.81)	(5,1.42)	(6,1.58)	(7,1.46)	(8,1.38)	(9,1.32)	(10,1.28)	(11,1.25)	(12,1.35)	(13,1.17)	(14,1.25)	(15,5.13)	(16,5.29)	(17,3.23)	(18,2.61)	(19,2.28)	(20,2.06)	(21,1.91)	(22,1.93)	(23,1.58)	(24,1.63)	(25,1.43)	(26,1.48)	(27,1.47)	(28,1.33)	(29,1.34)	(30,1.25)	(31,1.26)	(32,1.32)	(33,1.18)	(34,1.24)	(35,1.14)	(36,1.19)	(37,5.58)	(38,5.72)	(39,2.83)	(40,2.99)	(41,2.23)	(42,2.49)	(43,1.76)	(44,1.95)	(45,1.5) 
(46,1.70)	(47,1.56)	(48,1.47)	(49,1.40)	(50,1.35)};
\addlegendentry{\sf b-2}

\addplot [red,  mark size=1, mark=none, line width = 1pt] 
coordinates{
(1,2.00)	(2, 1.32)	(3,1.00)	(4,0.81)	(5,0.58)	(6,0.46)	(7,0.38)	(8,4.09)	(9,0.58)	(10,0.47)	(11,0.34)	(12,0.27)	(13,0.22)	(14,0.16)	(15,6.34)	(16,2.51)	(17,1.40)	(18,0.99)	(19,0.77)	(20,0.54)	(21,0.41)	(22,0.34)	(23,0.24)	(24,0.19)	(25,0.16)	(26,0.12)	(27,0.09)	(28,0.08)	(29,8.68)	(30,2.31)	(31,1.58)	(32,1.00)	(33,0.73)	(34,0.58)	(35,0.41)	(36,0.32)	(37,0.26)	(38,0.19)	(39,8.11)	(40,14.59)	(41,2.00)	(42,1.32)	(43,1.00)	(44,0.68)	(45,0.51)	(46,0.42)	(47,0.30)	(48,0.23)	(49,0.19)	(50,0.14)
};
\addlegendentry{\sf BWT b-2}


\addplot [color8,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,2.00)	(2,2.32)	(3,1.62)	(4,1.80)	(5,1.44)	(6,1.55)	(7,1.33)	(8,1.41)	(9,1.26)	(10,1.32)	(11,1.22)	(12,1.26)	(13,1.19)	(14, 1.22)	(15,5.46)	(16,5.67)	(17,2.89)	(18,2.92)	(19,2.20)	(20,2.22)	(21,1.84)	(22,1.85)	(23,1.62)	(24,1.63)	(25,1.48)	(26,1.48)	(27,1.38)	(28,1.38)	(29,1.30)	(30,1.31)	(31,1.25)	(32,1.25)	(33,1.21)	(34,1.22)	(35,1.19)	(36,1.19)	(37,5.65)	(38,5.66)	(39,2.97)	(40,2.97)	(41,2.25)	(42,2.25)	(43,1.88)	(44,1.88)	(45,1.65)	(46,1.65)	(47,1.50)	(48,1.50)	(49,1.39)	(50,1.39)};
\addlegendentry{\small \sf b-weight}


\addplot [yellow,  mark size=1, mark=none, line width = 1pt] coordinates{
(1,2.00) (2,1.32) (3,0.94) (4,0.70) (5,0.52) (6,0.40) (7,0.31) (8,4.29) (9,0.57) (10,0.43) (11,0.33) (12,0.26) (13,0.20) (14,0.16) (15,4.02) (16,1.97) (17,1.29) (18,0.91) (19,0.67) (20,0.51) (21,0.39) (22,0.30) (23,0.23) (24,0.18) (25,3.45) (26,10.28) (27,2.27) (28,1.43) (29,1.00) (30,0.73) (31,0.55) (32,0.41) (33,0.32) (34,0.25) (35,0.19) (36,0.15) (37,13.94) (38,2.28) (39,1.43) (40,1.00) (41,0.73) (42,0.55) (43,0.42) (44,0.32) (45,0.25) (46,0.19) (47,0.15) (48,0.12) (49,0.09) (50,0.07)
};
\addlegendentry{\small \sf BWT-b-weight}


%\addplot [color1,  mark size=1, mark=none, line width = 1pt] coordinates{(1,1.84)	(2,1.81)	(3,1.88)	(4,1.85)	(5,1.94)	(6,1.91)	(7,2.00)	(8,1.97)	(9,2.07)	(10,2.04)	(11,2.15)	(12,2.12)	(13,2.25)	(14,2.21)	(15,1.71)	(16,1.67)	(17,1.77)	(18,1.72)	(19,1.83)	(20,1.78)	(21, 1.91)	(22,1.86)	(23,2.00)	(24,1.95)	(25,2.12)	(26,2.06)	(27,2.26)	(28,2.20)	(29,2.46)	(30,2.39)	(31,2.74)	(32,2.66)	(33,3.17)	(34,3.09)	(35,4.00)	(36,3.91)	(37,1.00)	(38,0.89)	(39, 1.00)	(40, 0.87)	(41,1.00)	(42,0.85)	(43, 1.00)	(44,0.81)	(45,1.00)	(46,0.74)	(47,1.00)	(48,0.58)	(49,1.00)	(50,0.00)};\addlegendentry{\small \sf forward}

\end{axis}
\end{tikzpicture}
\end{center}
%\end{figure}

==> plotExampleAcc.tex <==
%\begin{figure}[H]
\begin{center}
\pgfplotsset{compat= newest,   
width=12cm, height=7cm,
%scale=0.95
}

    \centering

    \begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
    \begin{axis}[scaled ticks=false, 
    tick label style={/pgf/number format/fixed}, 
	%xtick = {0,124,...,1496},
	xtick={0, 10, ..., 50},
	ytick = {0, 20, ...,120},
	xmin=0 , xmax =51,
	ymin=0,   ymax=125,
	every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
	xlabel={$i$},
%	yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=4},
   	ylabel={\it Information Content},
  %	ytick={0,0.005,0.01,...,0.055},
  %	yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05,},
  %yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=2},
    mark size=0,
    %cycle list name=exotic,
    legend columns=2, 
    /tikz/column 2/.style={
                column sep=5pt,
            },
    legend style={nodes={scale=0.8, transform shape}, fill opacity=0.8, 
draw opacity=1, text opacity=1,
    at={(0.23,0.63)}, anchor=south, draw=none},
    legend style={draw=none},
%    legend pos=outer north east,
]

\addplot [BlueGreen, mark size=1, mark=none, line width = 1pt, 
thick] coordinates{
(0,14.53) (1,16.37) (2,18.21) (3,20.04) (4,21.88) (5,23.72) (6,25.55) (7,27.39) (8,29.23) (9,31.06) (10,32.90) (11,34.74) (12,36.57) (13,38.41) (14,40.24) (15,42.43) (16,44.61) (17,46.80) (18,48.98) (19,51.17) (20,53.35) (21,55.54) (22,57.72) (23,59.90) (24,62.09) (25,64.27) (26,66.46) (27,68.64) (28,70.83) (29,73.01) (30,75.20) (31,77.38) (32,79.56) (33,81.75) (34,83.93) (35,86.12) (36,88.30) (37,90.14) (38,91.97) (39,93.81) (40,95.65) (41,97.48) (42,99.32) (43,101.16) (44,102.99) (45,104.83) (46,106.67) (47,108.50) (48,110.34) (49,112.18) (50,114.01)
};
\addlegendentry{\sf static}

\addplot [pink,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,20.18) (1,22.01) (2,23.85) (3,25.69) (4,27.52) (5,29.36) (6,31.20) (7,33.03) (8,35.22) (9,37.05) (10,38.89) (11,40.73) (12,42.56) (13,44.40) (14,46.24) (15,48.42) (16,50.61) (17,52.79) (18,54.97) (19,57.16) (20,59.34) (21,61.53) (22,63.71) (23,65.90) (24,68.08) (25,69.92) (26,72.10) (27,74.29) (28,76.47) (29,78.65) (30,80.84) (31,83.02) (32,85.21) (33,87.39) (34,89.58) (35,91.76) (36,93.95) (37,95.78) (38,97.62) (39,99.46) (40,101.29) (41,103.13) (42,104.96) (43,106.80) (44,108.64) (45,110.47) (46,112.31) (47,114.15) (48,115.98) (49,117.82) (50,119.66)
};
\addlegendentry{\sf BWT static}

\addplot [gray,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,14.53) (1,16.37) (2,18.17) (3,20.06) (4,21.91) (5,23.85) (6,25.76) (7,27.76) (8,29.72) (9,31.80) (10,33.83) (11,35.98) (12,38.10) (13,40.35) (14,42.56) (15,44.27) (16,45.94) (17,47.70) (18,49.42) (19,51.25) (20,53.04) (21,54.95) (22,56.80) (23,58.80) (24,60.75) (25,62.87) (26,64.93) (27,67.19) (28,69.39) (29,71.85) (30,74.24) (31,76.98) (32,79.64) (33,82.81) (34,85.90) (35,89.90) (36,93.81) (37,94.81) (38,95.70) (39,96.70) (40,97.57) (41,98.57) (42,99.42) (43,100.42) (44,101.23) (45,102.23) (46,102.97) (47,103.97) (48,104.55) (49,105.55) (50,105.55)
};
\addlegendentry{\sf f-adp}

\addplot [orange,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,20.18) (1,22.02) (2,23.93) (3,25.93) (4,28.03) (5,30.23) (6,32.55) (7,35.01) (8,36.98) (9,39.56) (10,42.33) (11,45.33) (12,48.62) (13,52.28) (14,56.49) (15,58.34) (16,60.30) (17,62.39) (18,64.62) (19,67.04) (20,69.67) (21,72.58) (22,75.85) (23,79.66) (24,84.41) (25,89.11) (26,90.30) (27,91.56) (28,92.91) (29,94.37) (30,95.96) (31,97.70) (32,99.62) (33,101.79) (34,104.29) (35,107.29) (36,111.20) (37,111.20) (38,111.20) (39,111.20) (40,111.20) (41,111.20) (42,111.20) (43,111.20) (44,111.20) (45,111.20) (46,111.20) (47,111.20) (48,111.20) (49,111.20) (50,111.20)
};
\addlegendentry{\sf BWT f-adp}


\addplot [green,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,0.00) (1,2.00) (2,4.32) (3,5.91) (4,7.71) (5,9.13) (6,10.71) (7,12.04) (8,13.50) (9,14.76) (10,16.14) (11,17.36) (12,18.68) (13,19.87) (14,21.15) (15,25.32) (16,29.57) (17,32.89) (18,36.29) (19,39.16) (20,42.10) (21,44.68) (22,47.33) (23,49.71) (24,52.14) (25,54.36) (26,56.64) (27,58.73) (28,60.88) (29,62.88) (30,64.93) (31,66.84) (32,68.80) (33,70.65) (34,72.54) (35,74.33) (36,76.15) (37,78.47) (38,80.83) (39,83.05) (40,85.31) (41,87.45) (42,89.62) (43,91.68) (44,93.78) (45,95.78) (46,97.81) (47,99.75) (48,101.72) (49,103.62) (50,105.54)
};
\addlegendentry{\sf b-adp}

\addplot [purple,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,5.64) (1,7.64) (2,8.97) (3,9.97) (4,10.77) (5,11.45) (6,12.04) (7,12.55) (8,16.01) (9,16.60) (10,17.13) (11,17.61) (12,18.06) (13,18.47) (14,18.86) (15,22.03) (16,24.69) (17,27.02) (18,29.09) (19,30.96) (20,32.68) (21,34.26) (22,35.74) (23,37.11) (24,38.41) (25,39.41) (26,44.27) (27,48.17) (28,51.54) (29,54.54) (30,57.27) (31,59.77) (32,62.09) (33,64.26) (34,66.30) (35,68.23) (36,70.05) (37,75.37) (38,79.73) (39,83.54) (40,86.96) (41,90.10) (42,93.01) (43,95.73) (44,98.28) (45,100.70) (46,102.99) (47,105.17) (48,107.26) (49,109.26) (50,111.18)
};
\addlegendentry{\sf BWT b-adp}


\addplot [BlueViolet,  mark size=1, mark=none, line width = 1pt] 
coordinates{
(0,0) (1,2) 	(2,4.32) 	(3,5.9) 	(4,7.71) 	(5,9.13) 	(6,10.71) 	(7,12.17) 	(8,13.55) 	(9,14.87) 	(10,16.15) 	(11,17.4) 	(12,18.75) 	(13,19.92) 	(14,21.17) 	(15,26.3) 	(16,31.59) 	(17,34.82) 	(18,37.43) 	(19,39.71) 	(20,41.77) 	(21,43.68) 	(22,45.61) 	(23,47.19) 	(24,48.82) 	(25,50.25) 	(26,51.73) 	(27,53.2) 	(28,54.53) 	(29,55.87) 	(30,57.12) 	(31,58.38) 	(32,59.7) 	(33,60.88) 	(34,62.12) 	(35,63.26) 	(36,64.45) 	(37,70.03) 	(38,75.75) 	(39,78.58) 	(40,81.57) 	(41,83.8) 	(42,86.29) 	(43,88.05) 	(44,90) 	(45,91.5)     (46,93.2) 	(47,94.76) 	(48,96.23) 	(49,97.63) 	(50,98.98)
};
\addlegendentry{\sf b-2}

\addplot [red,  mark size=1, mark=none, line width = 1pt] 
coordinates{
(0,5.64) (1,7.64) (2,8.97) (3,9.97) (4,10.77) (5,11.36) (6,11.82) (7,12.20) (8,16.28) (9,16.87) (10,17.34) (11,17.69) (12,17.96) (13,18.18) (14,18.34) (15,22.36) (16,24.57) (17,25.85) (18,26.77) (19,27.50) (20,28.00) (21,28.39) (22,28.71) (23,28.94) (24,29.12) (25,32.50) (26,42.50) (27,44.82) (28,46.40) (29,47.40) (30,48.14) (31,48.72) (32,49.14) (33,49.46) (34,49.72) (35,49.91) (36,50.07) (37,63.65) (38,65.65) (39,66.97) (40,67.97) (41,68.65) (42,69.17) (43,69.58) (44,69.88) (45,70.11) (46,70.31) (47,70.45) (48,70.56) (49,70.65) (50,70.72)
};
\addlegendentry{\sf BWT b-2}

\addplot [color8,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,0) (1,2) 	(2,4.32) 	(3,5.94) 	(4,7.74) 	(5,9.18) 	(6,10.73) 	(7,12.06) 	(8,13.47) 	(9,14.73) 	(10,16.05) 	(11,17.27) 	(12,18.53) 	(13,19.72) 	(14,20.94) 	(15,26.4) 	(16,32.07) 	(17,34.96) 	(18,37.88) 	(19,40.08) 	(20,42.3) 	(21,44.14) 	(22,45.99) 	(23,47.61) 	(24,49.24) 	(25,50.72) 	(26,52.2) 	(27,53.58) 	(28,54.96) 	(29,56.26) 	(30,57.57) 	(31,58.82) 	(32,60.07) 	(33,61.28) 	(34,62.5) 	(35,63.69) 	(36,64.88) 	(37,70.53) 	(38,76.19) 	(39,79.16) 	(40,82.13) 	(41,84.38) 	(42,86.63) 	(43,88.51) 	(44,90.39) 	(45,92.04) 	(46,93.69) 	(47,95.19) 	(48,96.69) 	(49,98.08) 	(50,99.47)
};
\addlegendentry{\small \sf b-weight}


\addplot [yellow,  mark size=1, mark=none, line width = 1pt] coordinates{
(0,5.64) (1,7.64) (2,8.97) (3,9.91) (4,10.60) (5,11.13) (6,11.53) (7,11.84) (8,16.13) (9,16.70) (10,17.13) (11,17.46) (12,17.72) (13,17.92) (14,18.08) (15,22.10) (16,24.07) (17,25.36) (18,26.28) (19,26.95) (20,27.46) (21,27.84) (22,28.14) (23,28.37) (24,28.55) (25,32.01) (26,42.28) (27,44.56) (28,45.99) (29,46.99) (30,47.72) (31,48.26) (32,48.68) (33,49.00) (34,49.24) (35,49.43) (36,49.59) (37,63.53) (38,65.81) (39,67.24) (40,68.24) (41,68.97) (42,69.52) (43,69.93) (44,70.25) (45,70.50) (46,70.69) (47,70.84) (48,70.96) (49,71.05) (50,71.12)
};
\addlegendentry{\small \sf BWT-b-weight}


%\addplot [color1,  mark size=1, mark=none, line width = 1pt] coordinates{(1,1.84)	(2,1.81)	(3,1.88)	(4,1.85)	(5,1.94)	(6,1.91)	(7,2.00)	(8,1.97)	(9,2.07)	(10,2.04)	(11,2.15)	(12,2.12)	(13,2.25)	(14,2.21)	(15,1.71)	(16,1.67)	(17,1.77)	(18,1.72)	(19,1.83)	(20,1.78)	(21, 1.91)	(22,1.86)	(23,2.00)	(24,1.95)	(25,2.12)	(26,2.06)	(27,2.26)	(28,2.20)	(29,2.46)	(30,2.39)	(31,2.74)	(32,2.66)	(33,3.17)	(34,3.09)	(35,4.00)	(36,3.91)	(37,1.00)	(38,0.89)	(39, 1.00)	(40, 0.87)	(41,1.00)	(42,0.85)	(43, 1.00)	(44,0.81)	(45,1.00)	(46,0.74)	(47,1.00)	(48,0.58)	(49,1.00)	(50,0.00)};\addlegendentry{\small \sf forward}

\end{axis}
\end{tikzpicture}
\end{center}
%\end{figure}

==> plotRL.tex <==
%\begin{figure}[H]
\begin{center}
\pgfplotsset{compat= newest,   
width=12cm, height=7cm,
%scale=0.95
}

    \centering

    \begin{tikzpicture}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
    \begin{axis}[scaled ticks=false, 
    tick label style={/pgf/number format/fixed}, 
	%xtick = {0,124,...,1496},
	xtick={0, 500000, 1000000, 1500000, 2000000, 2500000, 3000000},
	xticklabels={0,0.5,1.0,1.5,2.0,2.5,3.0},
	ytick = {0, 0.2, ..., 1},
	xmin=0 , xmax =3100000,
	ymin=0,   ymax=1,
	%every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
	xlabel={\small Compressed Size},
%	yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=4},
   	ylabel={\small \sf NNR},
  %	ytick={0,0.005,0.01,...,0.055},
  %	yticklabels={0,,0.01,,0.02,,0.03,,0.04,,0.05,},
  %yticklabel style={/pgf/number format/.cd,fixed, /pgf/number format/fixed zerofill,precision=2},
    mark size=0,
    %cycle list name=exotic,
    legend columns=2, 
    /tikz/column 2/.style={
                column sep=5pt,
            },
    legend style={nodes={scale=0.8, transform shape}, fill opacity=0.8, 
draw opacity=1, text opacity=1,
    at={(0.75,0.08)}, anchor=south, draw=none},
    legend style={draw=none},
    %nodes near coords,
    nodes near coords={\coordindex},
    nodes near coords align=horizontal,
    nodes near coords style={ anchor=west, font=\scriptsize    },
%    evernode near coord/.append style={anchor=north, font=\scriptsize,%yshift=0.5cm
%    },
%    clip=false,
%    legend pos=outer north east,
]

\addplot [color8,  mark size=1, mark=o, line width = 1pt] coordinates{
 (1033575,0.705610037)
 (965626,0.642575979) (979970,0.69165206) (1007484,0.710791588)
};
%\node [color8,  below left] at (axis cs: 3,3)  {0};
\addlegendentry{\small DNA}

\addplot [blue,  mark size=1, mark=o, line width = 1pt] coordinates{
  (2371893,0.964485407)[0]
  (1233486,0.373656034)[1] (1181229,0.500733376)[2] (1398551,0.556189537)[3]
};
\addlegendentry{\small ENGLISH}

\addplot [green,  mark size=1, mark=o, line width = 1pt] coordinates{
  (2355922,0.928472757)[0]
  (2237325,0.54515624)[1] (1969853,0.734207392)[2] (2339105,0.80625701)[3]
};
\addlegendentry{\small PITCHES}

\addplot [red,  mark size=1, mark=o, line width = 1pt] coordinates{
  (2167989,0.923844099)
  (1958990,0.554989576) (1593788,0.699685574) (1776879,0.742494583)
};
\addlegendentry{\small PROTEINS}

\addplot [purple,  mark size=1, mark=o, line width = 1pt] coordinates{
  (2692578,0.910964489)
  (1108953,0.241897106) (902172,0.341999292) (1130313,0.389975548)
};
\addlegendentry{\small SOURCES}

\addplot [orange,  mark size=1, mark=o, line width = 1pt] coordinates{
    (2737659,0.978893995)
    (549819,0.156415462) (481978,0.191024065) (565947,0.212334156)
};
\addlegendentry{\small XML}

\end{axis}
\end{tikzpicture}
\end{center}
%\end{figure}
